A posteriori error estimates for the Electric Field Integral Equation on polyhedra

We present a residual-based a posteriori error estimate for the Electric Field Integral Equation (EFIE) on a bounded polyhedron. The EFIE is a variational equation formulated in a negative order Sobolev space on the surface of the polyhedron. We express the estimate in terms of square-integrable and thus computable quantities and derive global lower and upper bounds (up to oscillation terms).

==> figs/Gamma.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{421.95541992pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.83199117)%
    \put(0,0){\includegraphics[width=\unitlength]{Gamma.pdf}}%
    \put(0.11052972,0.69835686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm n_j$}}}%
    \put(0.09891996,0.37815349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_j$}}}%
    \put(0.61668619,0.23780316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_i$}}}%
    \put(0.94876756,0.64093343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm n_i$}}}%
    \put(0.62707229,0.79099452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm \tau_{ij}$}}}%
    \put(0.73342956,0.67273234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm \tau_j$}}}%
    \put(0.71107757,0.49498046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm \tau_i$}}}%
    \put(0.41520974,0.46450405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{ij}$}}}%
  \end{picture}%
\endgroup


==> figs/Triangle.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Triangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{356.58039551pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.45204711)%
    \put(0,0){\includegraphics[width=\unitlength]{Triangle.pdf}}%
    \put(0.53210903,0.37544578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm n$}}}%
    \put(0.5470097,0.09336209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ka_e$}}}%
    \put(0.09663035,0.28579656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm \nu_e$}}}%
    \put(0.31199305,0.27843627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
  \end{picture}%
\endgroup

